Signal Temporal Logic-Guided Apprenticeship Learning

Apprenticeship learning crucially depends on effectively learning rewards, and hence control policies from user demonstrations. Of particular difficulty is the setting where the desired task consists of a number of sub-goals with temporal dependencies. The quality of inferred rewards and hence policies are typically limited by the quality of demonstrations, and poor inference of these can lead to undesirable outcomes. In this letter, we show how temporal logic specifications that describe high level task objectives, are encoded in a graph to define a temporal-based metric that reasons about behaviors of demonstrators and the learner agent to improve the quality of inferred rewards and policies. Through experiments on a diverse set of robot manipulator simulations, we show how our framework overcomes the drawbacks of prior literature by drastically improving the number of demonstrations required to learn a control policy.

==> figs/dag_example.tikz <==
\tikzset{mypic/.style={scale=1.0, transform shape, node distance={15mm}},
	roundnode/.style={circle, draw=teal!60, fill=teal!5, very thick, minimum size=5mm},
	squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
}

\begin{tikzpicture}[mypic,scale=0.9]
    %Nodes
    \node[roundnode, label=left:{$w(\phix{1})=5-0=5$}](phi1){$\varphi_1$};
    \node[roundnode, label=above:{$w(\phix{2})=5-1=4$}](phi2)[right=of phi1]{$\varphi_2$};
    \node[roundnode](phi3)[below=of phi1, label=left:{$w(\phix{3})=5-1=4$}]{$\varphi_3$};
    \node[roundnode](phi4)[below=of phi2, label=right:{$w(\phix{4})=5-0=5$}]{$\varphi_4$};
    \node[roundnode](phi5)[right=of phi2, yshift=-0.6cm, label=below:{$w(\phix{5})=5-2=3$}]{$\varphi_5$};
    
    %Lines
    \draw[->] (phi1.east) -- node[midway, above, sloped] {$\delta_{12}$} (phi2.west);
    \draw[->] (phi1.south) -- node[midway, above, sloped] {$\delta_{13}$} (phi3.north);
	\draw[->] (phi2.east) -- node[midway, above, sloped] {$\delta_{25}$} (phi5.west);
\end{tikzpicture}

==> figs/framework.tikz <==
\tikzstyle{io} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text centered, 
draw=black, 
fill=white!30]

\tikzstyle{buffers} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=red!20]

\tikzstyle{process} = [rectangle,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
draw=black, 
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzset{
    ioBlock/.style={shape=rectangle, rounded corners, align=center, minimum width=5mm,fill=blue!20,text=white},
    trainingBlock/.style={shape=rectangle, rounded corners, align=center, minimum width=1cm,minimum height=3cm,fill=yellow!20},
    arr/.style={line width=2.75pt,-Stealth},
    dagBlock/.style={shape=rectangle, rounded corners, align=center, minimum width=1cm,minimum height=3cm,fill=red!20},
    arr/.style={line width=2.75pt,-Stealth}
    }

\tikzset{
  basic box/.style={
    shape=rectangle, rounded corners, align=center, draw=#1, fill=#1!25},
  header node/.style={
    node family/width=header nodes,
    font=\strut\large\rmfamily,
    text depth=+.3ex, fill=white, draw},
  header/.style={%
    inner ysep=+1.5em,
    append after command={
      \pgfextra{\let\TikZlastnode\tikzlastnode}
      node [header node] (header-\TikZlastnode) at (\TikZlastnode.north) {#1}
      node [span=(\TikZlastnode)(header-\TikZlastnode)]
           at (fit bounding box) (h-\TikZlastnode) {}
    }
  },
  fat blue line/.style={ultra thick, blue}
}

\tikzset{mypic/.style={scale=0.7, transform shape, node distance={10mm}},
	roundnode/.style={circle, draw=teal!60, fill=teal!5, very thick, minimum size=5mm},
  outerbox/.style={shape=rectangle, rounded corners, draw=teal!60},
	squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
}

\scalebox{0.8}{
\begin{tikzpicture}[scale=0.8, node distance=2cm, font=\strut\rmfamily]

%% Define the nodes of framework

%% Inputs
\node (specs) [align=center, io] {STL Specifications \\ $\Phi$};
\node (demos) [align=center, io, below of=specs] {Demonstrations \\ $\demoset$};
% Background on inputs

\begin{scope}[on background layer]
    \node[fit = (specs)(demos), basic box = blue,
      header = Task] (task) {};
  \end{scope}

%% Apprenticeship Learning with STL
\node (frontier) [buffers, right of=task, xshift=2cm] {Frontier $\frontier$};

% DAG
  \begin{scope}[mypic,local bounding box=dagsGroup]

    % Nodes
    \node[roundnode](phi1)[right=of frontier, xshift=1.8cm, yshift=10mm]{$\varphi_1$};
    \node[roundnode](phi2)[right=of phi1]{$\varphi_2$};
    \node[roundnode](phi3)[below=of phi1]{$\varphi_3$};
    \node[roundnode](phi4)[below=of phi2]{$\varphi_4$};
    \node[roundnode](phi5)[right=of phi2, yshift=-0.6cm]{$\varphi_5$};

    % Lines
    \draw[->] (phi1.east) -- node[midway, above, sloped] {$\delta_{12}$} (phi2.west);
    \draw[->] (phi1.south) -- node[midway, above, sloped] {$\delta_{13}$} (phi3.north);
    \draw[->] (phi2.east) -- node[midway, above, sloped] {$\delta_{25}$} (phi5.west);

    \node (dags) [outerbox,fit=(phi1)(phi2)(phi3)(phi4)(phi5), label=below:\LARGE{Global Graph $\globalG$}] {};

  \end{scope}
 

\node (peglearn) [process, align=center, right of=dags, xshift=2cm] {PeGLearn \\ with PGA};
\node (update) [decision, align=center, below of=frontier, yshift=-0.4cm] {Update};
\node (candidate) [buffers, right=of update, below=of peglearn, yshift=0.6cm] {Candidate $\candidate$};
\begin{scope}[on background layer, inner sep=2ex]
    \node (training) [trainingBlock,fit=(frontier)(peglearn)(update)(dags)(candidate),label=above:\textbf{APPRENTICESHIP LEARNING WITH STL MONITORING}] {};
\end{scope}

%% Output
\node (output) [io, align=center, right of=peglearn, xshift=2cm] {Final Reward $R^*$ \\ + Policy $\pi^*$};


%% Add node connections/edges of framework

\draw [arrow] (task) -- (frontier.west);
\draw [arrow] (frontier.east) -- (dags.west);
\draw [arrow] (dags.east) -- (peglearn.west);
% \draw [arrow] (frontier.east) -- (peglearn.west);
\draw [arrow] (peglearn.east) -- (output.west);
\draw [arrow] (peglearn.south) -- node[anchor=west, align=center] {collect \\ rollouts} (candidate.north);
\draw [arrow] (candidate.west) -- (update.east);
\draw [arrow] (update.north) -| (frontier.south);

\end{tikzpicture}
}
